Measurements of the branching fractions of $\Lambda_{c}^{+} \rightarrow p \pi^{-} \pi^{+}$, $\Lambda_{c}^{+} \rightarrow p K^{-} K^{+}$, and $\Lambda_{c}^{+} \rightarrow p \pi^{-} K^{+}$

The ratios of the branching fractions of the decays $\Lambda_{c}^{+} \rightarrow p \pi^{-} \pi^{+}$, $\Lambda_{c}^{+} \rightarrow p K^{-} K^{+}$, and $\Lambda_{c}^{+} \rightarrow p \pi^{-} K^{+}$ with respect to the Cabibbo-favoured $\Lambda_{c}^{+} \rightarrow p K^{-} \pi^{+}$ decay are measured using proton-proton collision data collected with the LHCb experiment at a 7 TeV centre-of-mass energy and corresponding to an integrated luminosity of 1.0 fb$^{-1}$: \begin{align*} \frac{\mathcal{B}(\Lambda_{c}^{+} \rightarrow p \pi^{-} \pi^{+})}{\mathcal{B}(\Lambda_{c}^{+} \rightarrow p K^{-} \pi^{+})} & = (7.44 \pm 0.08 \pm 0.18)\,\%, \frac{\mathcal{B}(\Lambda_{c}^{+} \rightarrow p K^{-} K^{+})}{\mathcal{B}(\Lambda_{c}^{+} \rightarrow p K^{-} \pi^{+})} &= (1.70 \pm 0.03 \pm 0.03)\,\%, \frac{\mathcal{B}(\Lambda_{c}^{+} \rightarrow p \pi^{-} K^{+})}{\mathcal{B}(\Lambda_{c}^{+} \rightarrow p K^{-} \pi^{+})} & = (0.165 \pm 0.015 \pm 0.005 )\,\%, \end{align*} where the uncertainties are statistical and systematic, respectively. These results are the most precise measurements of these quantities to date. When multiplied by the world-average value for $\mathcal{B}(\Lambda_{c}^{+} \rightarrow p K^{-} \pi^{+})$, the corresponding branching fractions are \begin{align*} \mathcal{B}(\Lambda_{c}^{+} \rightarrow p \pi^{-} \pi^{+}) &= (4.72 \pm 0.05 \pm 0.11 \pm 0.25) \times 10^{-3}, \mathcal{B}(\Lambda_{c}^{+} \rightarrow p K^{-} K^{+}) &= (1.08 \pm 0.02 \pm 0.02 \pm 0.06) \times 10^{-3}, \mathcal{B}(\Lambda_{c}^{+} \rightarrow p \pi^{-} K^{+}) &= (1.04 \pm 0.09 \pm 0.03 \pm 0.05) \times 10^{-4}, \end{align*} where the final uncertainty is due to $\mathcal{B}(\Lambda_{c}^{+} \rightarrow p K^{-} \pi^{+})$.

==> feyn1.tex <==
\begin{tikzpicture}
  \begin{feynman}[small]
  
	\vertex(c1){\cquark};
	\vertex[right=2cm of c1](c2) ;
	\vertex[right=2cm of c2](c3){\squark};

	\vertex[above right=1cm of c2](w1);
	\vertex[above=2.0em of c3](w2){\dquarkbar};
	\vertex[above=1.5em of w2](w3){\uquark};

	\vertex[below=0.5cm of c3](q1){\uquarkbar};
	\vertex[below=2.1em of q1](q2){\uquark};

    \vertex[below=1em of c1] (a1) {\uquark};
	\vertex[below=1em of q2] (a2){\uquark};
	\vertex[below=2em of c1] (b1) {\dquark};
	\vertex[below=1em of a2] (b2) {\dquark};
	
	\vertex[above left=0.5cm of q2] (qb);
	
   \diagram* {
      {[edges=fermion]
        (a1) -- (a2),
        (b1) -- (b2),
        (c1) -- (c2) -- (c3),
        (w1) -- (w3),
         (w2) -- (w1);
        (q1) -- [half right] (q2)
	};
         (c2) -- [boson, edge label=\Wp](w1) ;
  };

    \draw [decoration={brace}, decorate]  (q2.north east) -- (b2.south east)
          node [pos=0.5, right] {\ \proton};
          
     \draw [decoration={brace}, decorate]  (w3.north east) -- (w2.south east)
          node [pos=0.5, right] {\ \pip};

     \draw [decoration={brace}, decorate]  (c3.north east) -- (q1.south east)
		node [pos=0.5, right] {\ \Km};

    \draw [decoration={brace}, decorate]  (b1.south west) -- (c1.north west)
node [pos=0.5, left] {\Lcp \ };          
          
  \end{feynman}
\end{tikzpicture}

==> feyn2.tex <==
\begin{tikzpicture}
  \begin{feynman}[small]
  
	\vertex(c1){\cquark};
	\vertex[right=2cm of c1](c2) ;
	\vertex[right=2cm of c2](c3){\dquark};

	\vertex[above right=1cm of c2](w1);
	\vertex[above=2.0em of c3](w2){\squarkbar};
	\vertex[above=1.5em of w2](w3){\uquark};

	\vertex[below=0.5cm of c3](q1){\uquarkbar};
	\vertex[below=2.1em of q1](q2){\uquark};

    \vertex[below=1em of c1] (a1) {\uquark};
	\vertex[below=1em of q2] (a2){\uquark};
	\vertex[below=2em of c1] (b1) {\dquark};
	\vertex[below=1em of a2] (b2) {\dquark};
	
	\vertex[above left=0.5cm of q2] (qb);
	
   \diagram* {
      {[edges=fermion]
        (a1) -- (a2),
        (b1) -- (b2),
        (c1) -- (c2) -- (c3),
        (w2) -- (w1),
        (w1) -- (w3),
        (q1) -- [half right] (q2)
	};
         (c2) -- [boson, edge label=\Wp](w1) ;
  };

    \draw [decoration={brace}, decorate]  (q2.north east) -- (b2.south east)
          node [pos=0.5, right] {\ \proton};
          
     \draw [decoration={brace}, decorate]  (w3.north east) -- (w2.south east)
          node [pos=0.5, right] {\ \Kp};

     \draw [decoration={brace}, decorate]  (c3.north east) -- (q1.south east)
		node [pos=0.5, right] {\ \pim};

    \draw [decoration={brace}, decorate]  (b1.south west) -- (c1.north west)
node [pos=0.5, left] {\Lcp \ };          
          
  \end{feynman}
\end{tikzpicture}

==> feyn3.tex <==
\begin{tikzpicture}
  \begin{feynman}
  
	\vertex(c1){\cquark};
	\vertex[right=2cm of c1](c2) ;
	\vertex[right=2cm of c2](c3){\uquark};

	\vertex[below right=1cm of c2](w1);

	\vertex[above=2.0em of c3](w2){\uquarkbar};
	\vertex[above=1.5em of w2](w3){\squark};

	\vertex[below=0.5cm of c3](q1){\dquarkbar};
	\vertex[below=2.1em of q1](q2){\uquark};

    \vertex[below=1em of c1] (a1) {\uquark};
	\vertex[below=1em of q2] (a2){\uquark};
	\vertex[below=2em of c1] (b1) {\dquark};
	\vertex[below=1em of a2] (b2) {\dquark};
	
	\vertex[above left=0.5cm of q2] (qb);

	\vertex[below  left=1.8cm of w3](we);
	
   \diagram* {
      {[edges=fermion]
        (a1) -- (a2),
        (b1) -- (b2),
        (c1) -- (c2) -- (w3)
        (q1) -- (we)
        (we) -- (q2)
        (w2) -- [half right] (c3)
	};
      (c2) -- [boson, edge label=\Wp](we) ;
  };

    \draw [decoration={brace}, decorate]  (q2.north east) -- (b2.south east)
          node [pos=0.5, right] {\ \proton};
          
     \draw [decoration={brace}, decorate]  (w3.north east) -- (w2.south east)
          node [pos=0.5, right] {\ \Km};

     \draw [decoration={brace}, decorate]  (c3.north east) -- (q1.south east)
		node [pos=0.5, right] {\ \pip};

    \draw [decoration={brace}, decorate]  (b1.south west) -- (c1.north west)
node [pos=0.5, left] {\Lcp \ };          
          
  \end{feynman}
\end{tikzpicture}


==> feyn4.tex <==
\begin{tikzpicture}
  \begin{feynman}
  
	\vertex(c1){\cquark};
	\vertex[right=2cm of c1](c2) ;
	\vertex[right=2cm of c2](c3){\uquark};

	\vertex[below right=1cm of c2](w1);

	\vertex[above=2.0em of c3](w2){\uquarkbar};
	\vertex[above=1.5em of w2](w3){\dquark};

	\vertex[below=0.5cm of c3](q1){\squarkbar};
	\vertex[below=2.1em of q1](q2){\uquark};

    \vertex[below=1em of c1] (a1) {\uquark};
	\vertex[below=1em of q2] (a2){\uquark};
	\vertex[below=2em of c1] (b1) {\dquark};
	\vertex[below=1em of a2] (b2) {\dquark};
	
	\vertex[above left=0.5cm of q2] (qb);

	\vertex[below  left=1.8cm of w3](we);
	
   \diagram* {
      {[edges=fermion]
        (a1) -- (a2),
        (b1) -- (b2),
        (c1) -- (c2) -- (w3)
        (q1) -- (we)
        (we) -- (q2)
        (w2) -- [half right] (c3)
	};
      (c2) -- [boson, edge label=\Wp](we) ;
        %(b5) -- (b4) -- (b3) -- (a3) -- (a4) -- (a5) -- (a6),
  };

    \draw [decoration={brace}, decorate]  (q2.north east) -- (b2.south east)
          node [pos=0.5, right] {\ \proton};
          
     \draw [decoration={brace}, decorate]  (w3.north east) -- (w2.south east)
          node [pos=0.5, right] {\ \pim};

     \draw [decoration={brace}, decorate]  (c3.north east) -- (q1.south east)
		node [pos=0.5, right] {\ \Kp};

    \draw [decoration={brace}, decorate]  (b1.south west) -- (c1.north west)
node [pos=0.5, left] {\Lcp \ };          
          
  \end{feynman}
\end{tikzpicture}


==> feyn5.tex <==
\begin{tikzpicture}
  \begin{feynman}
  
	\vertex(c1){\cquark};
	\vertex[right=2cm of c1](c2) ;
	\vertex[right=2cm of c2](c3){\uquark};

	\vertex[below right=1cm of c2](w1);

	\vertex[above=2.0em of c3](w2){\uquarkbar};
	\vertex[above=1.5em of w2](w3){\squark};

	\vertex[below=0.5cm of c3](q1){\dquarkbar};
	\vertex[below=2.1em of q1](q2){\dquark};

    \vertex[below=1em of c1] (a1) {\dquark};
	\vertex[below=1em of q2] (a2){\uquark};
	\vertex[below=2em of c1] (b1) {\uquark};
	\vertex[below=1em of a2] (b2) {\uquark};
	
	\vertex[above left=0.5cm of q2] (qb);

	\vertex[below  left=1.8cm of w3](we);
	\vertex[below =1.0em of c2](we2);
	
   \diagram* {
      {[edges=fermion]
        (a1) -- (we2) -- (a2),
        (b1) -- (b2),
        (c1) -- (c2) -- (w3)
        (w2) -- [half right] (c3)  
                (q1) -- [half right] (q2)
	};
      (c2) -- [boson, edge label=\Wp](we2) ;
  };

    \draw [decoration={brace}, decorate]  (q2.north east) -- (b2.south east)
          node [pos=0.5, right] {\ \proton};
          
     \draw [decoration={brace}, decorate]  (w3.north east) -- (w2.south east)
          node [pos=0.5, right] {\ \Km};

     \draw [decoration={brace}, decorate]  (c3.north east) -- (q1.south east)
		node [pos=0.5, right] {\ \pip};

    \draw [decoration={brace}, decorate]  (b1.south west) -- (c1.north west)
node [pos=0.5, left] {\Lcp \ };          
          
  \end{feynman}
\end{tikzpicture}

